Routing Schemes for Hybrid Communication Networks

We consider the problem of computing routing schemes in the $\mathsf{HYBRID}$ model of distributed computing where nodes have access to two fundamentally different communication modes. In this problem nodes have to compute small labels and routing tables that allow for efficient routing of messages in the local network, which typically offers the majority of the throughput. Recent work has shown that using the $\mathsf{HYBRID}$ model admits a significant speed-up compared to what would be possible if either communication mode were used in isolation. Nonetheless, if general graphs are used as the input graph the computation of routing schemes still takes polynomial rounds in the $\mathsf{HYBRID}$ model. We bypass this lower bound by restricting the local graph to unit-disc-graphs and solve the problem deterministically with running time $O(|\mathcal H|^2 \!+\! \log n)$, label size $O(\log n)$, and size of routing tables $O(|\mathcal H|^2 \!\cdot\! \log n)$ where $|\mathcal H|$ is the number of ``radio holes'' in the network. Our work builds on recent work by Coy et al., who obtain this result in the much simpler setting where the input graph has no radio holes. We develop new techniques to achieve this, including a decomposition of the local graph into path-convex regions, where each region contains a shortest path for any pair of nodes in it.

==> figures/hpgraph.tex <==
\begin{tikzpicture}

    \def\gridpoints{
        (0.5, 0.5), (0.5, 1.5), (1.5, 0.5), (1.5, 1.5), (1.5, 2.5), (1.5, 3.5), (2.5, 0.5), (2.5, 1.5), (2.5, 2.5), (2.5, 3.5), (3.5, 2.5), (3.5, 3.5), (4.5, 0.5), (4.5, 2.5), (4.5, 3.5), (5.5, 0.5), (5.5, 1.5), (5.5, 2.5), (5.5, 3.5)
    }

    \def\gridone{31}
    \foreach \p [count=\i]  in \gridpoints {
        \foreach \q [count=\j]  in \gridpoints {
            \ifnum \i<\j
                \tikzmath{
                    coordinate \A;
                    \A = \p;
                    coordinate \B;
                    \B = \q;
                    \dist1=veclen(\Ax-\Bx,\Ay-\By);
                }
                \ifdim \dist1 pt < \gridone pt 
                            \draw[thick,black!15!white] \p -- \q;
                \fi
            \fi
        }
    }

    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (0.25, 0.25) rectangle (2.75, 0.75) {};
    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (4.25, 0.25) rectangle (5.75, 0.75) {};
    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (1.25, 3.25) rectangle (5.75, 3.75) {};
    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (1.25, 2.25) rectangle (5.75, 2.75) {};
    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (0.25, 1.25) rectangle (2.75, 1.75) {};
    \draw[rounded corners,draw=deepcerulean, thick, fill=deepcerulean,fill opacity=0.2] (5.25, 1.25) rectangle (5.75, 1.75) {};

    \foreach \p in \gridpoints {
        \node[circle,fill=black!70!white,inner sep=1.5pt] at \p {};
    }

    \draw[deepcerulean,thick] (1.5,0.75) -- (1.5, 1.25);
    \draw[deepcerulean,thick] (1.5,1.75) -- (1.5, 2.25);
    \draw[deepcerulean,thick] (5.5,0.75) -- (5.5, 1.25);
    \draw[deepcerulean,thick] (5.5,1.75) -- (5.5, 2.25);
    \draw[deepcerulean,thick] (3.5,2.75) -- (3.5, 3.25);

    %spacing
    \node at (0,0) {};
    \node at (6,4) {};

\end{tikzpicture}

==> figures/important_landmarks.tex <==
\begin{tikzpicture}
    \fill [pattern=north east lines, pattern color=gray] (0,.5) -- (0,-4) -- (4,-4) -- (4,-3) -- (5,-3) -- (5,-4.5) -- (-.5,-4.5) -- (-.5,.5);
    \fill [pattern=north east lines, pattern color=gray] (6,-4.5) -- (6,0) -- (2,0) -- (2,-1) -- (1,-1) -- (1,0.5) -- (6.5,0.5) -- (6.5,-4.5);
    \draw[thick] (0,.5) -- (0,-4) -- (4,-4) -- (4,-3) -- (5,-3) -- (5,-4.5);
    \draw[thick] (6,-4.5) -- (6,0) -- (2,0) -- (2,-1) -- (1,-1) -- (1,.5);

    \node[draw=tenn,fill=tenn,circle,inner sep=2pt] at (1,-2) {};
    \draw[thick,tenn] (1,-2) -- (3,-2);
    \draw[very thick,tenn] (2.975,-2) -- (2.975,-1);
    \draw[very thick,tenn] (2.975,-2) -- (2.975,-3);
    \node[draw=tenn,fill=tenn,circle,inner sep=2.8pt] at (3,-1) {};
    \node[draw=tenn,fill=tenn,circle,inner sep=2.8pt] at (3,-3) {};

    \draw[deepcerulean,thick] (3,0) -- (3,-4);
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,-3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,-4) {};
\end{tikzpicture}

==> figures/lan_edges.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;

    %\draw[starship,fill=starship] (-2,1) circle (1pt);
    %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    %\draw[starship,fill=starship] (-1,2) circle (1pt);
    %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    %\draw[starship,fill=starship] (0,1) circle (1pt);
    %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
    %\draw[starship,fill=starship] (1,2) circle (1pt);

    \draw [starship,thick] (-2,1) -- (-2,-2.4);
    \draw [starship,thick] (0,-1.4) -- (0,1.4);
    \draw [starship,thick] (1,-1.4) -- (1,2.4);

    % vertical bisectors
    \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
    \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);

    % horizontal bisectors
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,0) -- (-0.3,0);
    \draw [starship,thick] (2,-1) -- (2.75,-1);

    %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    % case 1: portals see each other
    % 1.1: cuts align with boundaries
    %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
    %\draw [starship,thick] (-2,1) -- (-1,1);
    %\draw [starship,thick] (-1,2.4) -- (1,2.4);
    %\draw [starship,thick] (-1,2) -- (1,2);
    %\draw [starship,thick] (-1,1.4) -- (0,1.4);
    %\draw [starship,thick] (-1,1) -- (0,1);
    %\draw [starship,thick] (0,1.4) -- (1,1.4);
    %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
    %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
    %\draw [starship,thick] (-2,-1) -- (-1,-1);
    %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
    %\draw [starship,thick] (-1,-1) -- (0,-1);
    %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
    % 1.2: cuts do not align with boundaries
    \draw [starship,thick] (0,-.4) -- (1,-.4);

    % case 2: portals do not see each other
    \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
    \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,-2) -- (2.75,-2);

    %%% LANDMARK GRAPH %%%

    %% NODES %%
    % case 1: endpoint of portal
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};

    % case 2: overhang induced
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};

    % case 3: projections
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};

    %% EDGES %%
    % 1 vertical
    \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
    \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
    \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
    \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
    \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
    \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
    \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
    \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
    \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
    \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
    \draw[deepcerulean,thick] (3-1-6) to (1-1-6);

    \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
    \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
    \draw[deepcerulean,thick] (1-2-3) to (1-2-4);

    \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
    \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
    \draw[deepcerulean,thick] (1-3-3) to (1-3-4);

    \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
    \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
    \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
    \draw[deepcerulean,thick] (1-3-8) to (1-3-9);

    \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
    \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
    \draw[deepcerulean,thick] (1-3-12) to (1-3-13);

    \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
    \draw[deepcerulean,thick] (1-4-2) to (1-4-3);

    \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
    \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
    \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
    \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
    \draw[deepcerulean,thick] (1-5-4) to (1-5-5);

    \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
    \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
    \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
    \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
    \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
    \draw[deepcerulean,thick] (1-6-5) to (1-6-6);

    \draw[deepcerulean,thick] (1-7-1) to (1-7-2);

    \draw[deepcerulean,thick] (2-1-1) to (2-1-2);

    \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
    \draw[deepcerulean,thick] (2-2-2) to (3-4-1);

    \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
    \draw[deepcerulean,thick] (1-9-2) to (1-9-3);

    % 2 horizontal
    \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
    \draw[deepcerulean,thick] (1-3-1) to (1-6-1);

    \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
    \draw[deepcerulean,thick] (1-3-2) to (1-6-2);

    \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
    \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
    \draw[deepcerulean,thick] (1-5-1) to (1-6-3);

    \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
    \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
    \draw[deepcerulean,thick] (1-5-2) to (3-3-1);

    \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
    \draw[deepcerulean,thick] (1-2-1) to (1-3-5);

    \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
    \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
    \draw[deepcerulean,thick] (1-3-6) to (1-4-1);

    \draw[deepcerulean,thick] (1-3-7) to (1-4-2);

    \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
    \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
    \draw[deepcerulean,thick] (2-2-1) to (1-9-1);

    \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
    \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
    \draw[deepcerulean,thick] (1-3-8) to (1-4-3);

    \draw[deepcerulean,thick] (1-5-3) to (1-6-5);

    \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
    \draw[deepcerulean,thick] (1-2-4) to (1-3-9);

    \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
    \draw[deepcerulean,thick] (1-3-10) to (1-5-4);

    \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
    \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
    \draw[deepcerulean,thick] (2-2-2) to (1-9-2);

    \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
    \draw[deepcerulean,thick] (1-3-11) to (1-5-5);

    \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
    \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
    \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
    \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
    \draw[deepcerulean,thick] (3-4-1) to (1-9-3);

    \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
    \draw[deepcerulean,thick] (1-3-13) to (1-7-2);
    
\end{tikzpicture}

==> figures/lan_nodes.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;

    %\draw[starship,fill=starship] (-2,1) circle (1pt);
    %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    %\draw[starship,fill=starship] (-1,2) circle (1pt);
    %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    %\draw[starship,fill=starship] (0,1) circle (1pt);
    %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
    %\draw[starship,fill=starship] (1,2) circle (1pt);

    \draw [starship,thick] (-2,1) -- (-2,-2.4);
    \draw [starship,thick] (0,-1.4) -- (0,1.4);
    \draw [starship,thick] (1,-1.4) -- (1,2.4);

    % vertical bisectors
    \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
    \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);

    % horizontal bisectors
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,0) -- (-0.3,0);
    \draw [starship,thick] (2,-1) -- (2.75,-1);

    %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    % case 1: portals see each other
    % 1.1: cuts align with boundaries
    %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
    %\draw [starship,thick] (-2,1) -- (-1,1);
    %\draw [starship,thick] (-1,2.4) -- (1,2.4);
    %\draw [starship,thick] (-1,2) -- (1,2);
    %\draw [starship,thick] (-1,1.4) -- (0,1.4);
    %\draw [starship,thick] (-1,1) -- (0,1);
    %\draw [starship,thick] (0,1.4) -- (1,1.4);
    %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
    %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
    %\draw [starship,thick] (-2,-1) -- (-1,-1);
    %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
    %\draw [starship,thick] (-1,-1) -- (0,-1);
    %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
    % 1.2: cuts do not align with boundaries
    \draw [starship,thick] (0,-.4) -- (1,-.4);

    % case 2: portals do not see each other
    \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
    \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,-2) -- (2.75,-2);

    %%% LANDMARK GRAPH %%%

    % case 1: endpoint of portal
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1.6,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1.6,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1.6,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1.6,-.7) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-1,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-.3,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-.3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-.3,-.3) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1.4,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1.4,-2.4) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2,-1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.75,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.75,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.75,-2) {};

    % case 2: overhang induced
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.4,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.4,-1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.2,-2) {};

    % case 3: projections
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (-2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (0,0) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (1,1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] () at (2.4,-2) {};

    
\end{tikzpicture}

==> figures/lan_overview.tex <==
    \begin{tikzpicture}
        \fill [rounded corners=5mm, pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, thick, fill=white, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.4) -- (-0.6,-0.4) -- (-0.6,0.4) -- (-2,0.4) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- cycle;

        %\draw[white!60!red,fill=white!60!red] (-2,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1.6,0) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,1.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,-1.7) circle (1pt);

        \draw [white!60!red,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [white!60!red,thick] (-1.6,-0.4) -- (-1.6,0.4);
        \draw [white!60!red,thick] (-1,1) -- (-1,2.4); 
        \draw [white!60!red,thick] (-1,-2.4) -- (-1,-1);

        %\draw[white!60!red,fill=white!60!red] (0,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-2,-0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (1,1.7) circle (1pt);

        \draw [white!60!red,thick] (0,-1.4) -- (0,1.4);
        \draw [white!60!red,thick] (1,-1.4) -- (1,2.4);


        \draw [white!60!red,thick] (-1.5,1) -- (-1.5,2.4);
        \draw [white!60!red,thick] (-1.8,-0.425) -- (-1.8,0.425);
        \draw [white!60!red,thick] (-1,-0.4) -- (-1,0.4);
        \draw [white!60!red,thick] (-1.5,-1) -- (-1.5,-2.4);
        \draw [white!60!red,thick] (0,2) -- (0,2.4);
        \draw [white!60!red,thick] (-0.5,1) -- (-0.5,1.4);
        \draw [white!60!red,thick] (-0.5,-1) -- (-0.5,-1.4);
        \draw [white!60!red,thick] (0.5,-1.4) -- (0.5,1.4);
        \draw [white!60!red,thick] (1,-2.4) -- (1,-2);


        \draw [white!60!red,thick] (-2,1) -- (-1.7,1);
        \draw [white!60!red,thick] (-2,0.4) -- (-1.7,0.4);
        \draw [white!60!red,thick] (-2,-0.4) -- (-1.7,-0.4);
        \draw [white!60!red,thick] (-2,-1) -- (-1.7,-1);

        \draw [white!60!red,thick] (-1.6,0.3) -- (-1.3,0.3);
        \draw [white!60!red,thick] (-1.6,-0.3) -- (-1.3,-0.3);

        \draw [white!60!red,thick] (-1,2) -- (-0.7,2);
        \draw [white!60!red,thick] (-1,1.4) -- (-0.7,1.4);
        \draw [white!60!red,thick] (-1,-1.4) -- (-0.7,-1.4);
        \draw [white!60!red,thick] (-1,-2) -- (-0.7,-2);

        \draw [white!60!red,thick] (0,1) -- (-0.3,1);
        \draw [white!60!red,thick] (0,-1) -- (-0.3,-1);

        \draw [white!60!red,thick] (1,2) -- (0.7,2);
        \draw [white!60!red,thick] (1,1.4) -- (0.7,1.4);
        \draw [white!60!red,thick] (1,0) -- (2.75,0);


        \draw [white!60!red,thick] (-1,0) -- (-0.6,0);
        \draw [white!60!red,thick] (2,-1) -- (2.75,-1);


        \draw [black, thick, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
        
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-0) at (-2,2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-1) at (-2,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-2) at (-2,0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-3) at (-2,-0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-4) at (-2,-1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-5) at (-2,-2.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-0) at (-1.8,0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-1) at (-1.8,-0.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,-0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,-1) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-0) at (-1.6,0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-1) at (-1.6,0.3) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-2) at (-1.6,-0.3) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-3) at (-1.6,-0.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-0) at (-1.5,2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-1) at (-1.5,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-2) at (-1.5,-1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-3) at (-1.5,-2.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-0) at (-1.3,0.3) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-1) at (-1.3,-0.3) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-0) at (-1,2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-1) at (-1,2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-2) at (-1,1.7) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-3) at (-1,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-4) at (-1,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-5) at (-1,0.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-6) at (-1,0) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-12) at (-1,-2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-11) at (-1,-2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-10) at (-1,-1.7) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-9) at (-1,-1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-8) at (-1,-1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-7) at (-1,-0.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-0) at (-0.7,2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-1) at (-0.7,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-2) at (-0.7,-1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-3) at (-0.7,-2) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (8-0) at (-0.6,0) {};
            
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-0) at (-0.5,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-1) at (-0.5,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-2) at (-0.5,-1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-3) at (-0.5,-1.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-0) at (-0.3,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-1) at (-0.3,-1) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-0) at (0,2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-1) at (0,2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-2) at (0,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-3) at (0,1) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-4) at (0,-1.4) {};
            %\node[draw=blue,fill=blue,circle,inner sep=1pt] (11-5) at (0,-2) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-0) at (0.5,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-1) at (0.5,-1.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-0) at (0.7,2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-1) at (0.7,1.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-0) at (1,2.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-1) at (1,2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-2) at (1,1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-3) at (1,0) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-4) at (1,-1.4) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-5) at (1,-2) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-6) at (1,-2.4) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (15-0) at (2,-1) {};

            \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-0) at (2.75,0) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-1) at (2.75,-1) {};

            \draw[blue] (0-0) to [bend right] (0-1);
            \draw[blue] (0-0) to [bend right] (0-2);
            \draw[blue] (0-0) to [bend right] (0-3);
            \draw[blue] (0-0) to [bend right] (0-4);
            \draw[blue] (0-0) to [bend right] (0-5);

            \draw[blue] (0-1) to [bend right] (0-2);
            \draw[blue] (0-1) to [bend right] (0-3);
            \draw[blue] (0-1) to [bend right] (0-4);
            \draw[blue] (0-1) to [bend right] (0-5);

            \draw[blue] (0-2) to [bend right] (0-3);
            \draw[blue] (0-2) to [bend right] (0-4);
            \draw[blue] (0-2) to [bend right] (0-5);

            \draw[blue] (0-3) to [bend right] (0-4);
            \draw[blue] (0-3) to [bend right] (0-5);

            \draw[blue] (0-4) to [bend right] (0-5);
        
    \end{tikzpicture}

==> figures/multiholes.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;
\end{tikzpicture}

==> figures/next_gate.tex <==
\begin{tikzpicture}
    \fill [pattern=north east lines, pattern color=gray] (0,.5) -- (0,-4) -- (5,-4) -- (5,-4.5) -- (-.5,-4.5) -- (-.5,.5);
    \fill [pattern=north east lines, pattern color=gray] (6,-4.5) -- (6,0) -- (1,0) -- (1,0.5) -- (6.5,0.5) -- (6.5,-4.5);
    \draw[thick] (0,.5) -- (0,-4) -- (5,-4) -- (5,-4.5);
    \draw[thick] (6,-4.5) -- (6,0) -- (1,0) -- (1,.5);

    \draw[tenn,thick] (.5,-1) -- (1.5,-2) to [bend right] (3,-2) to (4.5,-4) to (5.5,-4);
    \node[draw=tenn,fill=tenn,circle,inner sep=2pt] at (.5,-1) {};
    \node[draw=tenn,fill=tenn,circle,inner sep=2pt] at (5.5,-4) {};
    \node[tenn] at (2.25, -2.4) {$e_1$};
    \node[tenn] at (3.95, -2.8) {$e_2$};
    \node[tenn] at (.7,-.8) {$s$};
    \node[tenn] at (5.7,-3.8) {$t$};

    \draw[deepcerulean,thick] (1.5,0) -- (1.5,-4);
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (1.5,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (1.5,-4) {};
    \draw[deepcerulean,thick] (3,0) -- (3,-4);
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,-4) {};
    \draw[deepcerulean,thick] (4.5,0) -- (4.5,-4);
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (4.5,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (4.5,-4) {};
    \draw[deepcerulean,thick] (0,-2) -- (6,-2);
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (0,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (1.5,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (3,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (4.5,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=2pt] at (6,-2) {};
    
    \node[deepcerulean] at (2.25,-1.75) {$R_1$};
    \node[deepcerulean] at (3.75,-1.75) {$R_2$};
    \node[deepcerulean] at (2.25,-3.75) {$R_3$};
    \node[deepcerulean] at (3.75,-3.75) {$R_4$};
\end{tikzpicture}

==> figures/reg_overview_1.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    \draw[tenn,fill=tenn] (-2,1) circle (1pt);
    \draw[tenn,fill=tenn] (-1.6,.3) circle (1pt);
    \draw[tenn,fill=tenn] (-1,2) circle (1pt);
    \draw[tenn,fill=tenn] (-1,-1.4) circle (1pt);

    \draw [tenn,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [tenn,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [tenn,thick] (-1,1) -- (-1,2.4); 
    \draw [tenn,thick] (-1,-2.4) -- (-1,-1);
\end{tikzpicture}

==> figures/reg_overview_2.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    \draw[starship,fill=starship] (-2,1) circle (1pt);
    \draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    \draw[starship,fill=starship] (-1,2) circle (1pt);
    \draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    \draw[tenn,fill=tenn] (0,1) circle (1pt);
    \draw[tenn,fill=tenn] (-2,-1) circle (1pt);
    \draw[tenn,fill=tenn] (1,2) circle (1pt);

    \draw [tenn,thick] (-2,1) -- (-2,-2.4);
    \draw [tenn,thick] (0,-1.4) -- (0,1.4);
    \draw [tenn,thick] (1,-1.4) -- (1,2.4);
\end{tikzpicture}

==> figures/reg_overview_3.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;

    \draw[starship,fill=starship] (-2,1) circle (1pt);
    \draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    \draw[starship,fill=starship] (-1,2) circle (1pt);
    \draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    \draw[starship,fill=starship] (0,1) circle (1pt);
    \draw[starship,fill=starship] (-2,-1) circle (1pt);
    \draw[starship,fill=starship] (1,2) circle (1pt);

    \draw [starship,thick] (-2,1) -- (-2,-2.4);
    \draw [starship,thick] (0,-1.4) -- (0,1.4);
    \draw [starship,thick] (1,-1.4) -- (1,2.4);

    % vertical bisectors
    \draw [tenn,thick] (-1,-0.7) -- (-1,0.7);
    \draw [tenn,thick] (1.4,-2.4) -- (1.4,-2);

    % horizontal bisectors
    \draw [tenn,thick] (1,0) -- (2.75,0);
    \draw [tenn,thick] (-1,0) -- (-0.3,0);
    \draw [tenn,thick] (2,-1) -- (2.75,-1);

    %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    % case 1: portals see each other
    % 1.1: cuts align with boundaries
    %\draw [tenn,thick] (-2,2.4) -- (-1,2.4);
    %\draw [tenn,thick] (-2,1) -- (-1,1);
    %\draw [tenn,thick] (-1,2.4) -- (1,2.4);
    %\draw [tenn,thick] (-1,2) -- (1,2);
    %\draw [tenn,thick] (-1,1.4) -- (0,1.4);
    %\draw [tenn,thick] (-1,1) -- (0,1);
    %\draw [tenn,thick] (0,1.4) -- (1,1.4);
    %\draw [tenn,thick] (-2,.7) -- (-1.6,.7);
    %\draw [tenn,thick] (-2,-.7) -- (-1.6,-.7);
    %\draw [tenn,thick] (-2,-1) -- (-1,-1);
    %\draw [tenn,thick] (-2,-2.4) -- (-1,-2.4);
    %\draw [tenn,thick] (-1,-1) -- (0,-1);
    %\draw [tenn,thick] (-1,-1.4) -- (0,-1.4);
    % 1.2: cuts do not align with boundaries
    \draw [tenn,thick] (0,-.4) -- (1,-.4);

    % case 2: portals do not see each other
    \draw [tenn,thick] (-1.6,.3) -- (-.3,.3);
    \draw [tenn,thick] (-1.6,-.3) -- (-.3,-.3);
    \draw [tenn,thick] (1,0) -- (2.75,0);
    \draw [tenn,thick] (-1,-2) -- (2.75,-2);
\end{tikzpicture}

==> figures/routing_1.tex <==
    \begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
        \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;
    
        %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;
    
        %\draw[starship,fill=starship] (-2,1) circle (1pt);
        %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
        %\draw[starship,fill=starship] (-1,2) circle (1pt);
        %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);
    
        \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
        \draw [starship,thick] (-1,1) -- (-1,2.4); 
        \draw [starship,thick] (-1,-2.4) -- (-1,-1);
    
        %\draw[starship,fill=starship] (0,1) circle (1pt);
        %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
        %\draw[starship,fill=starship] (1,2) circle (1pt);
    
        \draw [starship,thick] (-2,1) -- (-2,-2.4);
        \draw [starship,thick] (0,-1.4) -- (0,1.4);
        \draw [starship,thick] (1,-1.4) -- (1,2.4);
    
        % vertical bisectors
        \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
        \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);
    
        % horizontal bisectors
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,0) -- (-0.3,0);
        \draw [starship,thick] (2,-1) -- (2.75,-1);
    
        %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        % case 1: portals see each other
        % 1.1: cuts align with boundaries
        %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
        %\draw [starship,thick] (-2,1) -- (-1,1);
        %\draw [starship,thick] (-1,2.4) -- (1,2.4);
        %\draw [starship,thick] (-1,2) -- (1,2);
        %\draw [starship,thick] (-1,1.4) -- (0,1.4);
        %\draw [starship,thick] (-1,1) -- (0,1);
        %\draw [starship,thick] (0,1.4) -- (1,1.4);
        %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
        %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
        %\draw [starship,thick] (-2,-1) -- (-1,-1);
        %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
        %\draw [starship,thick] (-1,-1) -- (0,-1);
        %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
        % 1.2: cuts do not align with boundaries
        \draw [starship,thick] (0,-.4) -- (1,-.4);
    
        % case 2: portals do not see each other
        \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
        \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,-2) -- (2.75,-2);
    
        %%% LANDMARK GRAPH %%%
    
        %% NODES %%
        % case 1: endpoint of portal
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};
    
        % case 2: overhang induced
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};
    
        % case 3: projections
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};
    
%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
%        \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
%        \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);

%        \only<2-3>{
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (1.25,2) {};
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};
%        }

    \end{tikzpicture}

==> figures/routing_2.tex <==
    \begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
        \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;
    
        %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;
    
        %\draw[starship,fill=starship] (-2,1) circle (1pt);
        %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
        %\draw[starship,fill=starship] (-1,2) circle (1pt);
        %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);
    
        \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
        \draw [starship,thick] (-1,1) -- (-1,2.4); 
        \draw [starship,thick] (-1,-2.4) -- (-1,-1);
    
        %\draw[starship,fill=starship] (0,1) circle (1pt);
        %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
        %\draw[starship,fill=starship] (1,2) circle (1pt);
    
        \draw [starship,thick] (-2,1) -- (-2,-2.4);
        \draw [starship,thick] (0,-1.4) -- (0,1.4);
        \draw [starship,thick] (1,-1.4) -- (1,2.4);
    
        % vertical bisectors
        \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
        \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);
    
        % horizontal bisectors
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,0) -- (-0.3,0);
        \draw [starship,thick] (2,-1) -- (2.75,-1);
    
        %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        % case 1: portals see each other
        % 1.1: cuts align with boundaries
        %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
        %\draw [starship,thick] (-2,1) -- (-1,1);
        %\draw [starship,thick] (-1,2.4) -- (1,2.4);
        %\draw [starship,thick] (-1,2) -- (1,2);
        %\draw [starship,thick] (-1,1.4) -- (0,1.4);
        %\draw [starship,thick] (-1,1) -- (0,1);
        %\draw [starship,thick] (0,1.4) -- (1,1.4);
        %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
        %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
        %\draw [starship,thick] (-2,-1) -- (-1,-1);
        %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
        %\draw [starship,thick] (-1,-1) -- (0,-1);
        %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
        % 1.2: cuts do not align with boundaries
        \draw [starship,thick] (0,-.4) -- (1,-.4);
    
        % case 2: portals do not see each other
        \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
        \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,-2) -- (2.75,-2);
    
        %%% LANDMARK GRAPH %%%
    
        %% NODES %%
        % case 1: endpoint of portal
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};
    blue
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};
    
        % case 2: overhang induced
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};
    
        % case 3: projections
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};
    
%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
%        \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
%        \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);

%        \only<2-3>{
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (1.25,2) {};
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};
%        }
%        \only<3>{
            \draw [tenn,thick] (1.25,2) -- (2.5,2) -- (2.5,0.25);
%        }
    \end{tikzpicture}

==> figures/routing_3.tex <==
    \begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
        \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;
    
        %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;
    
        %\draw[starship,fill=starship] (-2,1) circle (1pt);
        %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
        %\draw[starship,fill=starship] (-1,2) circle (1pt);
        %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);
    
        \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
        \draw [starship,thick] (-1,1) -- (-1,2.4); 
        \draw [starship,thick] (-1,-2.4) -- (-1,-1);
    
        %\draw[starship,fill=starship] (0,1) circle (1pt);
        %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
        %\draw[starship,fill=starship] (1,2) circle (1pt);
    
        \draw [starship,thick] (-2,1) -- (-2,-2.4);
        \draw [starship,thick] (0,-1.4) -- (0,1.4);
        \draw [starship,thick] (1,-1.4) -- (1,2.4);
    
        % vertical bisectors
        \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
        \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);
    
        % horizontal bisectors
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,0) -- (-0.3,0);
        \draw [starship,thick] (2,-1) -- (2.75,-1);
    
        %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        % case 1: portals see each other
        % 1.1: cuts align with boundaries
        %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
        %\draw [starship,thick] (-2,1) -- (-1,1);
        %\draw [starship,thick] (-1,2.4) -- (1,2.4);
        %\draw [starship,thick] (-1,2) -- (1,2);
        %\draw [starship,thick] (-1,1.4) -- (0,1.4);
        %\draw [starship,thick] (-1,1) -- (0,1);
        %\draw [starship,thick] (0,1.4) -- (1,1.4);
        %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
        %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
        %\draw [starship,thick] (-2,-1) -- (-1,-1);
        %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
        %\draw [starship,thick] (-1,-1) -- (0,-1);
        %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
        % 1.2: cuts do not align with boundaries
        \draw [starship,thick] (0,-.4) -- (1,-.4);
    
        % case 2: portals do not see each other
        \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
        \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,-2) -- (2.75,-2);
    
        %%% LANDMARK GRAPH %%%
    
        %% NODES %%
        % case 1: endpoint of portal
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};
    
        % case 2: overhang induced
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};
    
        % case 3: projections
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};
    
%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);deepcerulean
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
%        \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
%        \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);

%        \only<4>{
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (-2.25,0.5) {};
            \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};
%        }
    \end{tikzpicture}

==> figures/routing_4.tex <==
    \begin{tikzpicture}
        \fill [rounded corners=5mm, pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, thick, fill=white, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.4) -- (-0.6,-0.4) -- (-0.6,0.4) -- (-2,0.4) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- cycle;

        %\draw[white!60!red,fill=white!60!red] (-2,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1.6,0) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,1.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,-1.7) circle (1pt);

        \draw [white!60!red,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [white!60!red,thick] (-1.6,-0.4) -- (-1.6,0.4);
        \draw [white!60!red,thick] (-1,1) -- (-1,2.4); 
        \draw [white!60!red,thick] (-1,-2.4) -- (-1,-1);

        %\draw[white!60!red,fill=white!60!red] (0,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-2,-0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (1,1.7) circle (1pt);

        \draw [white!60!red,thick] (0,-1.4) -- (0,1.4);
        \draw [white!60!red,thick] (1,-1.4) -- (1,2.4);


        \draw [white!60!red,thick] (-1.5,1) -- (-1.5,2.4);
        \draw [white!60!red,thick] (-1.8,-0.425) -- (-1.8,0.425);
        \draw [white!60!red,thick] (-1,-0.4) -- (-1,0.4);
        \draw [white!60!red,thick] (-1.5,-1) -- (-1.5,-2.4);
        \draw [white!60!red,thick] (0,2) -- (0,2.4);
        \draw [white!60!red,thick] (-0.5,1) -- (-0.5,1.4);
        \draw [white!60!red,thick] (-0.5,-1) -- (-0.5,-1.4);
        \draw [white!60!red,thick] (0.5,-1.4) -- (0.5,1.4);
        \draw [white!60!red,thick] (1,-2.4) -- (1,-2);


        \draw [white!60!red,thick] (-2,1) -- (-1.7,1);
        \draw [white!60!red,thick] (-2,0.4) -- (-1.7,0.4);
        \draw [white!60!red,thick] (-2,-0.4) -- (-1.7,-0.4);
        \draw [white!60!red,thick] (-2,-1) -- (-1.7,-1);

        \draw [white!60!red,thick] (-1.6,0.3) -- (-1.3,0.3);
        \draw [white!60!red,thick] (-1.6,-0.3) -- (-1.3,-0.3);

        \draw [white!60!red,thick] (-1,2) -- (-0.7,2);
        \draw [white!60!red,thick] (-1,1.4) -- (-0.7,1.4);
        \draw [white!60!red,thick] (-1,-1.4) -- (-0.7,-1.4);
        \draw [white!60!red,thick] (-1,-2) -- (-0.7,-2);

        \draw [white!60!red,thick] (0,1) -- (-0.3,1);
        \draw [white!60!red,thick] (0,-1) -- (-0.3,-1);

        \draw [white!60!red,thick] (1,2) -- (0.7,2);
        \draw [white!60!red,thick] (1,1.4) -- (0.7,1.4);
        \draw [white!60!red,thick] (1,0) -- (2.75,0);


        \draw [white!60!red,thick] (-1,0) -- (-0.6,0);
        \draw [white!60!red,thick] (2,-1) -- (2.75,-1);


        \draw [black, thick, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
        
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-0) at (-2,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-1) at (-2,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-2) at (-2,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-3) at (-2,-0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-4) at (-2,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-5) at (-2,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-0) at (-1.8,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-1) at (-1.8,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-1) at (-1.7,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-2) at (-1.7,-0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-3) at (-1.7,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-0) at (-1.6,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-1) at (-1.6,0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-2) at (-1.6,-0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-3) at (-1.6,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-0) at (-1.5,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-1) at (-1.5,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-2) at (-1.5,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-3) at (-1.5,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-0) at (-1.3,0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-1) at (-1.3,-0.3) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-0) at (-1,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-1) at (-1,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-2) at (-1,1.7) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-3) at (-1,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-4) at (-1,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-5) at (-1,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-6) at (-1,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-12) at (-1,-2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-11) at (-1,-2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-10) at (-1,-1.7) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-9) at (-1,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-8) at (-1,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-7) at (-1,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-0) at (-0.7,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-1) at (-0.7,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-2) at (-0.7,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-3) at (-0.7,-2) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (8-0) at (-0.6,0) {};
        
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-0) at (-0.5,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-1) at (-0.5,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-2) at (-0.5,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-3) at (-0.5,-1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-0) at (-0.3,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-1) at (-0.3,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-0) at (0,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-1) at (0,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-2) at (0,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-3) at (0,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-4) at (0,-1.4) {};
        %\node[draw=blue,fill=blue,circle,inner sep=1pt] (11-5) at (0,-2) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-0) at (0.5,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-1) at (0.5,-1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-0) at (0.7,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-1) at (0.7,1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-0) at (1,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-1) at (1,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-2) at (1,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-3) at (1,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-4) at (1,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-5) at (1,-2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-6) at (1,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (15-0) at (2,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-0) at (2.75,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-1) at (2.75,-1) {};

%        \only<4>{
            \node[draw=green,fill=green,circle,inner sep=1pt] at (-2.25,0.5) {};
            \node[draw=green,fill=green,circle,inner sep=1pt] at (2.5,0.25) {};
%        }
%        \only<5->{
            \node[draw=blue,fill=blue,circle,inner sep=1pt] at (-2.25,0.5) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] at (2.5,0.25) {};
%        }

    \end{tikzpicture}

==> figures/routing_5.tex <==
    \begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
        \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;
    
        \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;
    
        %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;
    
        %\draw[starship,fill=starship] (-2,1) circle (1pt);
        %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
        %\draw[starship,fill=starship] (-1,2) circle (1pt);
        %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);
    
        \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
        \draw [starship,thick] (-1,1) -- (-1,2.4); 
        \draw [starship,thick] (-1,-2.4) -- (-1,-1);
    
        %\draw[starship,fill=starship] (0,1) circle (1pt);
        %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
        %\draw[starship,fill=starship] (1,2) circle (1pt);
    
        \draw [starship,thick] (-2,1) -- (-2,-2.4);
        \draw [starship,thick] (0,-1.4) -- (0,1.4);
        \draw [starship,thick] (1,-1.4) -- (1,2.4);
    
        % vertical bisectors
        \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
        \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);
    
        % horizontal bisectors
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,0) -- (-0.3,0);
        \draw [starship,thick] (2,-1) -- (2.75,-1);
    
        %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
    
        % case 1: portals see each other
        % 1.1: cuts align with boundaries
        %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
        %\draw [starship,thick] (-2,1) -- (-1,1);
        %\draw [starship,thick] (-1,2.4) -- (1,2.4);
        %\draw [starship,thick] (-1,2) -- (1,2);
        %\draw [starship,thick] (-1,1.4) -- (0,1.4);
        %\draw [starship,thick] (-1,1) -- (0,1);
        %\draw [starship,thick] (0,1.4) -- (1,1.4);
        %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
        %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
        %\draw [starship,thick] (-2,-1) -- (-1,-1);
        %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
        %\draw [starship,thick] (-1,-1) -- (0,-1);
        %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
        % 1.2: cuts do not align with boundaries
        \draw [starship,thick] (0,-.4) -- (1,-.4);
    
        % case 2: portals do not see each other
        \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
        \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
        \draw [starship,thick] (1,0) -- (2.75,0);
        \draw [starship,thick] (-1,-2) -- (2.75,-2);
    
        %%% LANDMARK GRAPH %%%
    
        %% NODES %%
        % case 1: endpoint of portal
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
        
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};
    
        % case 2: overhang induced
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};
    
        % case 3: projections
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};
    
        \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};
    
%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
        \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
        \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
        \draw[deepcerulean,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);

        \draw[deepcerulean,thick] (-2.25,0.5) to (1-1-2);
        \draw[deepcerulean,thick] (3-3-1) to (2.5,0.25);

        \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (-2.25,0.5) {};
        \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};
    \end{tikzpicture}

==> figures/routing_6.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;

    %\draw[starship,fill=starship] (-2,1) circle (1pt);
    %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    %\draw[starship,fill=starship] (-1,2) circle (1pt);
    %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    %\draw[starship,fill=starship] (0,1) circle (1pt);
    %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
    %\draw[starship,fill=starship] (1,2) circle (1pt);

    \draw [starship,thick] (-2,1) -- (-2,-2.4);
    \draw [starship,thick] (0,-1.4) -- (0,1.4);
    \draw [starship,thick] (1,-1.4) -- (1,2.4);

    % vertical bisectors
    \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
    \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);

    % horizontal bisectors
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,0) -- (-0.3,0);
    \draw [starship,thick] (2,-1) -- (2.75,-1);

    %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    % case 1: portals see each other
    % 1.1: cuts align with boundaries
    %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
    %\draw [starship,thick] (-2,1) -- (-1,1);
    %\draw [starship,thick] (-1,2.4) -- (1,2.4);
    %\draw [starship,thick] (-1,2) -- (1,2);
    %\draw [starship,thick] (-1,1.4) -- (0,1.4);
    %\draw [starship,thick] (-1,1) -- (0,1);
    %\draw [starship,thick] (0,1.4) -- (1,1.4);
    %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
    %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
    %\draw [starship,thick] (-2,-1) -- (-1,-1);
    %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
    %\draw [starship,thick] (-1,-1) -- (0,-1);
    %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
    % 1.2: cuts do not align with boundaries
    \draw [starship,thick] (0,-.4) -- (1,-.4);

    % case 2: portals do not see each other
    \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
    \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,-2) -- (2.75,-2);

    %%% LANDMARK GRAPH %%%

    %% NODES %%
    % case 1: endpoint of portal
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};

    % case 2: overhang induced
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};

    % case 3: projections
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};

%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
    \draw[deepcerulean,thick] (1-1-2) to (1-3-4);
    \draw[deepcerulean,thick] (1-3-4) to (1-5-2);
    \draw[deepcerulean,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);


    \draw[deepcerulean,thick] (-2.125,0.5) to (1-1-2);
    \draw[deepcerulean,thick] (3-3-1) to (2.5,0.25);
    \draw [tenn,thick] (-2.25,0.5) -- (-2.125,0.5);

    \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (-2.25,0.5) {};
    \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};


            
    \end{tikzpicture}

==> figures/routing_7.tex <==
    \begin{tikzpicture}
        \fill [rounded corners=5mm, pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
        \draw [black, thick, fill=white, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.4) -- (-0.6,-0.4) -- (-0.6,0.4) -- (-2,0.4) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

        \fill [draw=black, rounded corners=3mm, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- cycle;

        %\draw[white!60!red,fill=white!60!red] (-2,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1.6,0) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,1.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-1,-1.7) circle (1pt);

        \draw [white!60!red,thick] (-2,-2.4) -- (-2,2.4); 
        \draw [white!60!red,thick] (-1.6,-0.4) -- (-1.6,0.4);
        \draw [white!60!red,thick] (-1,1) -- (-1,2.4); 
        \draw [white!60!red,thick] (-1,-2.4) -- (-1,-1);

        %\draw[white!60!red,fill=white!60!red] (0,0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (-2,-0.7) circle (1pt);
        %\draw[white!60!red,fill=white!60!red] (1,1.7) circle (1pt);

        \draw [white!60!red,thick] (0,-1.4) -- (0,1.4);
        \draw [white!60!red,thick] (1,-1.4) -- (1,2.4);


        \draw [white!60!red,thick] (-1.5,1) -- (-1.5,2.4);
        \draw [white!60!red,thick] (-1.8,-0.425) -- (-1.8,0.425);
        \draw [white!60!red,thick] (-1,-0.4) -- (-1,0.4);
        \draw [white!60!red,thick] (-1.5,-1) -- (-1.5,-2.4);
        \draw [white!60!red,thick] (0,2) -- (0,2.4);
        \draw [white!60!red,thick] (-0.5,1) -- (-0.5,1.4);
        \draw [white!60!red,thick] (-0.5,-1) -- (-0.5,-1.4);
        \draw [white!60!red,thick] (0.5,-1.4) -- (0.5,1.4);
        \draw [white!60!red,thick] (1,-2.4) -- (1,-2);


        \draw [white!60!red,thick] (-2,1) -- (-1.7,1);
        \draw [white!60!red,thick] (-2,0.4) -- (-1.7,0.4);
        \draw [white!60!red,thick] (-2,-0.4) -- (-1.7,-0.4);
        \draw [white!60!red,thick] (-2,-1) -- (-1.7,-1);

        \draw [white!60!red,thick] (-1.6,0.3) -- (-1.3,0.3);
        \draw [white!60!red,thick] (-1.6,-0.3) -- (-1.3,-0.3);

        \draw [white!60!red,thick] (-1,2) -- (-0.7,2);
        \draw [white!60!red,thick] (-1,1.4) -- (-0.7,1.4);
        \draw [white!60!red,thick] (-1,-1.4) -- (-0.7,-1.4);
        \draw [white!60!red,thick] (-1,-2) -- (-0.7,-2);

        \draw [white!60!red,thick] (0,1) -- (-0.3,1);
        \draw [white!60!red,thick] (0,-1) -- (-0.3,-1);

        \draw [white!60!red,thick] (1,2) -- (0.7,2);
        \draw [white!60!red,thick] (1,1.4) -- (0.7,1.4);
        \draw [white!60!red,thick] (1,0) -- (2.75,0);


        \draw [white!60!red,thick] (-1,0) -- (-0.6,0);
        \draw [white!60!red,thick] (2,-1) -- (2.75,-1);


        \draw [black, thick, rounded corners=5mm] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;
        
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-0) at (-2,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-1) at (-2,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-2) at (-2,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-3) at (-2,-0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-4) at (-2,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (0-5) at (-2,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-0) at (-1.8,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (1-1) at (-1.8,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-0) at (-1.7,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-1) at (-1.7,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-2) at (-1.7,-0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (2-3) at (-1.7,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-0) at (-1.6,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-1) at (-1.6,0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-2) at (-1.6,-0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (3-3) at (-1.6,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-0) at (-1.5,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-1) at (-1.5,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-2) at (-1.5,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (4-3) at (-1.5,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-0) at (-1.3,0.3) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (5-1) at (-1.3,-0.3) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-0) at (-1,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-1) at (-1,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-2) at (-1,1.7) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-3) at (-1,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-4) at (-1,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-5) at (-1,0.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-6) at (-1,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-12) at (-1,-2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-11) at (-1,-2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-10) at (-1,-1.7) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-9) at (-1,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-8) at (-1,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (6-7) at (-1,-0.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-0) at (-0.7,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-1) at (-0.7,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-2) at (-0.7,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (7-3) at (-0.7,-2) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (8-0) at (-0.6,0) {};
        
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-0) at (-0.5,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-1) at (-0.5,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-2) at (-0.5,-1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (9-3) at (-0.5,-1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-0) at (-0.3,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (10-1) at (-0.3,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-0) at (0,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-1) at (0,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-2) at (0,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-3) at (0,1) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (11-4) at (0,-1.4) {};
        %\node[draw=blue,fill=blue,circle,inner sep=1pt] (11-5) at (0,-2) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-0) at (0.5,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (12-1) at (0.5,-1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-0) at (0.7,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (13-1) at (0.7,1.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-0) at (1,2.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-1) at (1,2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-2) at (1,1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-3) at (1,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-4) at (1,-1.4) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-5) at (1,-2) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (14-6) at (1,-2.4) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (15-0) at (2,-1) {};

        \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-0) at (2.75,0) {};
        \node[draw=blue,fill=blue,circle,inner sep=1pt] (16-1) at (2.75,-1) {};

%        \only<4>{
            \node[draw=green,fill=green,circle,inner sep=1pt] at (-2.25,0.5) {};
            \node[draw=green,fill=green,circle,inner sep=1pt] at (2.5,0.25) {};
%        }
%        \only<5->{
            \node[draw=blue,fill=blue,circle,inner sep=1pt] at (-2.25,0.5) {};
            \node[draw=blue,fill=blue,circle,inner sep=1pt] at (2.5,0.25) {};
%        }
%        \only<6>{
%            \draw[blue] (-2.25,0.5) to [bend left=45] (0-1);
%        }
%        \only<6-8>{
            \draw[blue] (0-1) to [bend left=45] (4-1);
            \draw[blue] (4-1) to [bend left=45] (6-4);
            \draw[blue] (6-4) to [bend left=45] (9-1);
            \draw[blue] (9-1) to [bend left=45] (11-3);
            \draw[blue] (11-3) to [bend right=45] (12-0);
            \draw[blue] (12-0) to [bend right=45] (14-2);
            \draw[blue] (14-2) to [bend left=45] (2.5,0.25);
%        }
%        \only<7>{
%            \draw[blue] (-2.15,0.5) to [bend left=45] (0-1);
%        }
%        \only<7->{
            \draw [green,thick] (-2.25,0.5) -- (-2.15,0.5);
%        }
%        \only<8->{
            \draw [green,thick] (-2.25,0.5) -- (-2,0.5) -- (-2,1);
%        }
%        \only<9->{
%            \draw [green,thick] (-2.25,0.5) -- (-2,0.5) -- (-2,1) -- (2.5,1) -- (2.5,0.25);
%        }
    \end{tikzpicture}

==> figures/routing_8.tex <==
\begin{tikzpicture}%rounded corners=3mm  rounded corners=5mm
    \fill [pattern=north east lines, pattern color=gray] (-3, -2.65) -- (-3, 2.65) -- (3,2.65) -- (3,-2.65) -- cycle;
    \draw [black, fill=white] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-2, -1) -- (-2,-0.7) -- (-0.3,-0.7) -- (-0.3,0.7) -- (-2,0.7) -- (-2, 1) -- (0,1) -- (0,-1) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1.6,-0.3) -- (-1,-0.3) -- (-1,0.3) -- (-1.6,0.3) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,1.4) -- (-1,2) -- (1,2) -- (1, 1.4) -- cycle;

    \fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2,-1.7) -- (2.2,-1.7) -- (2.2,-1.3) -- (2,-1.3) -- (2,-.7) -- (2.4,-.7) -- (2.4,-.3) -- (2,-.3) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.8,-1.4) -- (.8,-.4) -- (.4,-.4) -- (.4,-1.4) -- cycle;

    %\fill [draw=black, pattern=north east lines, pattern color=gray] (-1,-1.4) -- (-1,-2) -- (2,-2) -- (2, 0) -- (1.4,0) -- (1.4,-1.4) -- (.9,-1.4) -- (.9,-.4) -- (.6,-.4) -- (.6,-1.4) -- (.4,-1.4) -- (.4,-.9) -- (.1,-.9) -- (.1,-1.4) -- cycle;

    %\draw[starship,fill=starship] (-2,1) circle (1pt);
    %\draw[starship,fill=starship] (-1.6,.3) circle (1pt);
    %\draw[starship,fill=starship] (-1,2) circle (1pt);
    %\draw[starship,fill=starship] (-1,-1.4) circle (1pt);

    \draw [starship,thick] (-2,-2.4) -- (-2,2.4); 
    \draw [starship,thick] (-1.6,-0.7) -- (-1.6,0.7);
    \draw [starship,thick] (-1,1) -- (-1,2.4); 
    \draw [starship,thick] (-1,-2.4) -- (-1,-1);

    %\draw[starship,fill=starship] (0,1) circle (1pt);
    %\draw[starship,fill=starship] (-2,-.4) circle (1pt);
    %\draw[starship,fill=starship] (1,2) circle (1pt);

    \draw [starship,thick] (-2,1) -- (-2,-2.4);
    \draw [starship,thick] (0,-1.4) -- (0,1.4);
    \draw [starship,thick] (1,-1.4) -- (1,2.4);

    % vertical bisectors
    \draw [starship,thick] (-1,-0.7) -- (-1,0.7);
    \draw [starship,thick] (1.4,-2.4) -- (1.4,-2);

    % horizontal bisectors
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,0) -- (-0.3,0);
    \draw [starship,thick] (2,-1) -- (2.75,-1);

    %\draw [black, very thick] (-2.75, -2.4) -- (-2.75, 2.4) -- (2.75,2.4) -- (2.75,-2.4) -- cycle;

    % case 1: portals see each other
    % 1.1: cuts align with boundaries
    %\draw [starship,thick] (-2,2.4) -- (-1,2.4);
    %\draw [starship,thick] (-2,1) -- (-1,1);
    %\draw [starship,thick] (-1,2.4) -- (1,2.4);
    %\draw [starship,thick] (-1,2) -- (1,2);
    %\draw [starship,thick] (-1,1.4) -- (0,1.4);
    %\draw [starship,thick] (-1,1) -- (0,1);
    %\draw [starship,thick] (0,1.4) -- (1,1.4);
    %\draw [starship,thick] (-2,.7) -- (-1.6,.7);
    %\draw [starship,thick] (-2,-.7) -- (-1.6,-.7);
    %\draw [starship,thick] (-2,-1) -- (-1,-1);
    %\draw [starship,thick] (-2,-2.4) -- (-1,-2.4);
    %\draw [starship,thick] (-1,-1) -- (0,-1);
    %\draw [starship,thick] (-1,-1.4) -- (0,-1.4);
    % 1.2: cuts do not align with boundaries
    \draw [starship,thick] (0,-.4) -- (1,-.4);

    % case 2: portals do not see each other
    \draw [starship,thick] (-1.6,.3) -- (-.3,.3);
    \draw [starship,thick] (-1.6,-.3) -- (-.3,-.3);
    \draw [starship,thick] (1,0) -- (2.75,0);
    \draw [starship,thick] (-1,-2) -- (2.75,-2);

    %%% LANDMARK GRAPH %%%

    %% NODES %%
    % case 1: endpoint of portal
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-1) at (-2,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-2) at (-2,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-3) at (-2,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-4) at (-2,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-5) at (-2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-1-6) at (-2,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-1) at (-1.6,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-2) at (-1.6,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-3) at (-1.6,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-2-4) at (-1.6,-.7) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-1) at (-1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-2) at (-1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-3) at (-1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-4) at (-1,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-5) at (-1,.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-6) at (-1,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-7) at (-1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-8) at (-1,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-9) at (-1,-.7) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-10) at (-1,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-11) at (-1,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-12) at (-1,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-3-13) at (-1,-2.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-1) at (-.3,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-2) at (-.3,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-4-3) at (-.3,-.3) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-1) at (0,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-2) at (0,1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-3) at (0,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-4) at (0,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-5-5) at (0,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-1) at (1,2.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-2) at (1,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-3) at (1,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-4) at (1,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-5) at (1,-.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-6-6) at (1,-1.4) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-1) at (1.4,-2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-7-2) at (1.4,-2.4) {};
    
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-8-1) at (2,-1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-1) at (2.75,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-2) at (2.75,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (1-9-3) at (2.75,-2) {};

    % case 2: overhang induced
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-1) at (2.2,-1) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-1-2) at (2.2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-1) at (2.4,0) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (2-2-2) at (2.4,-1) {};

    % case 3: projections
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-1) at (-2,2) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-2) at (-2,1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-3) at (-2,.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-4) at (-2,-.3) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-5) at (-2,-1.4) {};
    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-1-6) at (-2,-2) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-2-1) at (0,0) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-3-1) at (1,1) {};

    \node[draw=deepcerulean,fill=deepcerulean,circle,inner sep=.7pt] (3-4-1) at (2.4,-2) {};

%        %% EDGES %%
%        % 1 vertical
%        \draw[deepcerulean,thick] (1-1-1) to (3-1-1);
%        \draw[deepcerulean,thick] (3-1-1) to (3-1-2);
%        \draw[deepcerulean,thick] (3-1-2) to (1-1-2);
%        \draw[deepcerulean,thick] (1-1-2) to (1-1-3);
%        \draw[deepcerulean,thick] (1-1-3) to (3-1-3);
%        \draw[deepcerulean,thick] (3-1-3) to (3-1-4);
%        \draw[deepcerulean,thick] (3-1-4) to (1-1-4);
%        \draw[deepcerulean,thick] (1-1-4) to (1-1-5);
%        \draw[deepcerulean,thick] (1-1-5) to (3-1-5);
%        \draw[deepcerulean,thick] (3-1-5) to (3-1-6);
%        \draw[deepcerulean,thick] (3-1-6) to (1-1-6);
%    
%        \draw[deepcerulean,thick] (1-2-1) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-2-4);
%    
%        \draw[deepcerulean,thick] (1-3-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-3-4);
%    
%        \draw[deepcerulean,thick] (1-3-5) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-3-7);
%        \draw[deepcerulean,thick] (1-3-7) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-3-10) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-3-13);
%    
%        \draw[deepcerulean,thick] (1-4-1) to (1-4-2);
%        \draw[deepcerulean,thick] (1-4-2) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-1) to (1-5-2);
%        \draw[deepcerulean,thick] (1-5-2) to (3-2-1);
%        \draw[deepcerulean,thick] (3-2-1) to (1-5-3);
%        \draw[deepcerulean,thick] (1-5-3) to (1-5-4);
%        \draw[deepcerulean,thick] (1-5-4) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (1-6-1) to (1-6-2);
%        \draw[deepcerulean,thick] (1-6-2) to (1-6-3);
%        \draw[deepcerulean,thick] (1-6-3) to (3-3-1);
%        \draw[deepcerulean,thick] (3-3-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (1-6-5);
%        \draw[deepcerulean,thick] (1-6-5) to (1-6-6);
%    
%        \draw[deepcerulean,thick] (1-7-1) to (1-7-2);
%    
%        \draw[deepcerulean,thick] (2-1-1) to (2-1-2);
%    
%        \draw[deepcerulean,thick] (2-2-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (3-4-1);
%    
%        \draw[deepcerulean,thick] (1-9-1) to (1-9-2);
%        \draw[deepcerulean,thick] (1-9-2) to (1-9-3);
%    
%        % 2 horizontal
%        \draw[deepcerulean,thick] (1-1-1) to (1-3-1);
%        \draw[deepcerulean,thick] (1-3-1) to (1-6-1);
%    
%        \draw[deepcerulean,thick] (3-1-1) to (1-3-2);
%        \draw[deepcerulean,thick] (1-3-2) to (1-6-2);
%    
%        \draw[deepcerulean,thick] (3-1-2) to (1-3-3);
%        \draw[deepcerulean,thick] (1-3-3) to (1-5-1);
%        \draw[deepcerulean,thick] (1-5-1) to (1-6-3);
%    
    \draw[tenn,thick] (1-1-2) to (1-3-4);
    \draw[tenn,thick] (1-3-4) to (1-5-2);
    \draw[tenn,thick] (1-5-2) to (3-3-1);
%    
%        \draw[deepcerulean,thick] (1-1-3) to (1-2-1);
%        \draw[deepcerulean,thick] (1-2-1) to (1-3-5);
%    
%        \draw[deepcerulean,thick] (3-1-3) to (1-2-2);
%        \draw[deepcerulean,thick] (1-2-2) to (1-3-6);
%        \draw[deepcerulean,thick] (1-3-6) to (1-4-1);
%    
%        \draw[deepcerulean,thick] (1-3-7) to (1-4-2);
%    
%        \draw[deepcerulean,thick] (3-2-1) to (1-6-4);
%        \draw[deepcerulean,thick] (1-6-4) to (2-2-1);
%        \draw[deepcerulean,thick] (2-2-1) to (1-9-1);
%    
%        \draw[deepcerulean,thick] (3-1-4) to (1-2-3);
%        \draw[deepcerulean,thick] (1-2-3) to (1-3-8);
%        \draw[deepcerulean,thick] (1-3-8) to (1-4-3);
%    
%        \draw[deepcerulean,thick] (1-5-3) to (1-6-5);
%    
%        \draw[deepcerulean,thick] (1-1-4) to (1-2-4);
%        \draw[deepcerulean,thick] (1-2-4) to (1-3-9);
%    
%        \draw[deepcerulean,thick] (1-1-5) to (1-3-10);
%        \draw[deepcerulean,thick] (1-3-10) to (1-5-4);
%    
%        \draw[deepcerulean,thick] (1-8-1) to (2-1-1);
%        \draw[deepcerulean,thick] (2-1-1) to (2-2-2);
%        \draw[deepcerulean,thick] (2-2-2) to (1-9-2);
%    
%        \draw[deepcerulean,thick] (3-1-5) to (1-3-11);
%        \draw[deepcerulean,thick] (1-3-11) to (1-5-5);
%    
%        \draw[deepcerulean,thick] (3-1-6) to (1-3-12);
%        \draw[deepcerulean,thick] (1-3-12) to (1-7-1);
%        \draw[deepcerulean,thick] (1-7-1) to (2-1-2);
%        \draw[deepcerulean,thick] (2-1-2) to (3-4-1);
%        \draw[deepcerulean,thick] (3-4-1) to (1-9-3);
%    
%        \draw[deepcerulean,thick] (1-1-6) to (1-3-13);
%        \draw[deepcerulean,thick] (1-3-13) to (1-7-2);


    \draw[tenn,thick] (-2,0.5) to (1-1-2);
    \draw[tenn,thick] (-2.25,0.5) -- (-2,0.5);

    \draw[tenn,thick] (3-3-1) to (2.5,1);
    \draw[tenn,thick] (2.5,1) to (2.5,0.25);

    \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (-2.25,0.5) {};
    \node[draw=tenn,fill=tenn,circle,inner sep=1pt] at (2.5,0.25) {};


            
    \end{tikzpicture}

==> figures/sgrid.tex <==
\begin{tikzpicture}

    

    \def\gridpoints{
    (0.5, 0.5), (0.5, 1.5), (1.5, 0.5), (1.5, 1.5), (1.5, 2.5), (1.5, 3.5), (2.5, 0.5), (2.5, 1.5), (2.5, 2.5), (2.5, 3.5),  (3.5, 2.5), (3.5, 3.5), (4.5, 0.5), (4.5, 2.5), (4.5, 3.5), (5.5, 0.5), (5.5, 1.5), (5.5, 2.5), (5.5, 3.5)
    }
    
    \def\gridone{31}

    \foreach \p in \gridpoints {
        \node[circle,fill=black!70!white,inner sep=1.5pt] at \p {};
    }
    \foreach \p [count=\i]  in \gridpoints {
        \foreach \q [count=\j]  in \gridpoints {
            \ifnum \i<\j
                \tikzmath{
                    coordinate \A;
                    \A = \p;
                    coordinate \B;
                    \B = \q;
                    \dist1=veclen(\Ax-\Bx,\Ay-\By);
                }
                \ifdim \dist1 pt < \gridone pt 
                            \draw[thick,black!70!white] \p -- \q;
                \fi
            \fi
        }
    }

    %spacing
    \node at (0,0) {};
    \node at (6,4) {};

\end{tikzpicture}

==> figures/vpgraph.tex <==
\begin{tikzpicture}

    \def\gridpoints{
        (0.5, 0.5), (0.5, 1.5), (1.5, 0.5), (1.5, 1.5), (1.5, 2.5), (1.5, 3.5), (2.5, 0.5), (2.5, 1.5), (2.5, 2.5), (2.5, 3.5), (3.5, 2.5), (3.5, 3.5), (4.5, 0.5), (4.5, 2.5), (4.5, 3.5), (5.5, 0.5), (5.5, 1.5), (5.5, 2.5), (5.5, 3.5)
    }

    \def\gridone{31}
    \foreach \p [count=\i]  in \gridpoints {
        \foreach \q [count=\j]  in \gridpoints {
            \ifnum \i<\j
                \tikzmath{
                    coordinate \A;
                    \A = \p;
                    coordinate \B;
                    \B = \q;
                    \dist1=veclen(\Ax-\Bx,\Ay-\By);
                }
                \ifdim \dist1 pt < \gridone pt 
                            \draw[thick,black!15!white] \p -- \q;
                \fi
            \fi
        }
    }

    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (0.25, 0.25) rectangle (0.75, 1.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (1.25, 0.25) rectangle (1.75, 3.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (2.25, 0.25) rectangle (2.75, 3.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (5.25, 0.25) rectangle (5.75, 3.75) {};     
    %\draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (3.25, 0.25) rectangle (3.75, 0.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (4.25, 0.25) rectangle (4.75, 0.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (3.25, 2.25) rectangle (3.75, 3.75) {};
    \draw[rounded corners,draw=tenn, thick, fill=tenn,fill opacity=0.2] (4.25, 2.25) rectangle (4.75, 3.75) {};

    \foreach \p in \gridpoints {
        \node[circle,fill=black!70!white,inner sep=1.5pt] at \p {};
    }
    
    \draw[tenn,thick] (0.75,1) -- (1.25, 1);
    \draw[tenn,thick] (1.75,2) -- (2.25, 2);
    %\draw[tenn,thick] (2.75,0.5) -- (3.25, 0.5);
    %\draw[tenn,thick] (3.75,0.5) -- (4.25, 0.5);
    \draw[tenn,thick] (4.75,0.5) -- (5.25, 0.5);
    \draw[tenn,thick] (2.75,3) -- (3.25, 3);
    \draw[tenn,thick] (3.75,3) -- (4.25, 3);
    \draw[tenn,thick] (4.75,3) -- (5.25, 3);

    %spacing
    \node at (0,0) {};
    \node at (6,4) {};

\end{tikzpicture}
